Soft-output Guessing Codeword Decoding

We establish that it is possible to extract accurate blockwise and bitwise soft output from Guessing Codeword Decoding with minimal additional computational complexity by considering it as a variant of Guessing Random Additive Noise Decoding. Blockwise soft output can be used to control decoding misdetection rate while bitwise soft output results in a soft-input soft-output decoder that can be used for efficient iterative decoding of long, high redundancy codes.

==> figures/bitSO_acc_listGCD.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(0,1)},anchor= north west},
legend columns=1,
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 1,
xlabel = {predicted},
ylabel = {empirical},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o,dashed,mark options=solid]
table[]{x y
0.0011489 0.002862
0.071034 0.095974
0.12317 0.14771
0.17367 0.19307
0.22409 0.25234
0.27432 0.30484
0.3244 0.35452
0.37461 0.39891
0.42495 0.45158
0.47455 0.488
0.52463 0.54433
0.57493 0.57592
0.62568 0.63947
0.67479 0.68158
0.7253 0.73681
0.77547 0.80216
0.82564 0.84241
0.87606 0.88432
0.92733 0.93743
0.98659 0.98788
};\addlegendentry{$(32,26)$ eBCH, SO-GCD, $\Lambda=2$}


\addplot[blue,mark = o,dashed,mark options=solid]
table[]{x y
0.00039136 0.0039966
0.071888 0.081634
0.12377 0.13935
0.17357 0.17919
0.22426 0.21856
0.2745 0.26935
0.32498 0.30251
0.37431 0.34845
0.42528 0.3968
0.47537 0.41576
0.52485 0.4246
0.57465 0.46539
0.62555 0.50573
0.67484 0.54451
0.72516 0.59144
0.77564 0.66903
0.82613 0.70679
0.87623 0.79025
0.92762 0.85351
0.9914 0.95431
};\addlegendentry{$(32,26)$ eBCH, Pyndiah, $\Lambda=2$}


\addplot[red,mark = x]
table[]{x y
0.0011415 0.0021609
0.071657 0.081821
0.12291 0.13035
0.17353 0.18113
0.22412 0.24073
0.27428 0.2903
0.32456 0.34386
0.37408 0.38557
0.42448 0.42483
0.47468 0.47946
0.52477 0.53494
0.57523 0.59554
0.62502 0.62839
0.67529 0.68606
0.72526 0.72669
0.77549 0.78701
0.82579 0.84033
0.87641 0.88144
0.92771 0.92746
0.98714 0.987
};\addlegendentry{$(32,26)$ eBCH, SO-GCD, $\Lambda=4$}

\addplot[blue,mark = o]
table[]{x y
0.00084149 0.0023519
0.071682 0.080302
0.12311 0.12037
0.17387 0.16113
0.22414 0.20246
0.27416 0.25088
0.32453 0.28789
0.37417 0.31958
0.42473 0.35703
0.4749 0.39704
0.52467 0.44016
0.57459 0.47543
0.62524 0.54333
0.6751 0.56457
0.7255 0.63799
0.77531 0.67698
0.82566 0.73654
0.87642 0.80647
0.92742 0.87234
0.98922 0.97555
};\addlegendentry{$(32,26)$ eBCH, Pyndiah, $\Lambda=4$}


\addplot[gray,dashed]
table[]{x y
0 0
1 1
};

\end{axis}

\end{tikzpicture}



==> figures/blkSO_acc_listGCD_RLC.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
%legend style={at={(0,1)},anchor= north west},
legend style={at={(0.5,0.5)},anchor= north west},
%legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-4,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-4,
xmax = 1,
xlabel = {predicted},
%ylabel = {empirical},
ylabel = {empirical},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


%%
\addplot[blue,mark = +,dashed,mark options=solid]
table[]{x y
0.57819 0.56258
0.19204 0.17702
0.062769 0.057353
0.0203 0.018287
0.0068922 0.0054388
0.0023454 0.0020139
};\addlegendentry{$(64,57)$, $\Lambda=1$}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.50772 0.51546
0.179 0.18344
0.060037 0.053456
0.019387 0.016356
0.006511 0.0058002
0.0022598 0.0020866
0.0008192 0.0006887
};\addlegendentry{$(32,26)$, $\Lambda=1$}

\addplot[brown,mark=x,dashed,mark options=solid]
table[]{x y
0.4881 0.4729
0.17118 0.14647
0.059308 0.045497
0.018931 0.014465
0.0061901 0.0048663
0.002081 0.0015891
0.00070105 0.00053248
};\addlegendentry{$(16,11)$, $\Lambda=1$}

\addplot[blue,mark = +]
table[]{x y
0.57582 0.56751
0.19534 0.20788
0.061032 0.062225
0.018976 0.017056
0.0063226 0.0063732
};\addlegendentry{$(64,57)$, $\Lambda=2$}

\addplot[red,mark=o]
table[]{x y
0.49672 0.50682
0.1903 0.17997
0.058688 0.05
0.018858 0.017785
0.0060543 0.0053197
0.0019386 0.00153
};\addlegendentry{$(32,26)$, $\Lambda=2$}

\addplot[brown,mark=x]
table[]{x y
0.45976 0.46895
0.18968 0.19546
0.058928 0.059496
0.018713 0.019912
0.0060045 0.0063359
0.0019205 0.0020758
0.00061792 0.00062286
0.00019944 0.00017251
};\addlegendentry{$(16,11)$, $\Lambda=2$}



%%
\addplot[blue,mark = +,dashed,mark options=solid]
table[]{x y
0.20585 0.3908
0.10461 0.29721
0.032149 0.14867
0.010245 0.066548
0.0032436 0.031429
0.0010409 0.013763
0.0003266 0.0040816
};\addlegendentry{$(64,57)$, Forney, $\Lambda=2$}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.20428 0.31595
0.099065 0.20113
0.030675 0.085193
0.0096683 0.033944
0.0031101 0.014336
0.00099809 0.0059717
0.00031773 0.002382
};\addlegendentry{$(32,26)$, Forney, $\Lambda=2$}

\addplot[brown,mark=x,dashed,mark options=solid]
table[]{x y
0.20356 0.25253
0.097707 0.13999
0.030605 0.054924
0.0098509 0.0214
0.003179 0.009148
0.0010311 0.0045293
0.00032468 0.0022046
};\addlegendentry{$(16,11)$, Forney, $\Lambda=2$}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};



\end{loglogaxis}

\end{tikzpicture}



==> figures/blkSO_acc_listGCD_eBCH.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(0,1)},anchor= north west},
%legend style={at={(0.5,0.5)},anchor= north west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-4,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-4,
xmax = 1,
xlabel = {predicted},
%ylabel = {empirical},
ylabel = {empirical},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark = +]
table[]{x y
0.57995 0.57936
0.1958 0.19355
0.060663 0.062208
0.019092 0.01935
0.006112 0.0055951
0.001987 0.00185616
};\addlegendentry{$(64,57)$, $\Lambda=4$}

\addplot[red,mark=o]
table[]{x y
0.507 0.50716
0.19162 0.19148
0.058818 0.054787
0.018645 0.017984
0.0059195 0.0059229
0.0018913 0.0017032
0.00060332 0.00062957
};\addlegendentry{$(32,26)$, $\Lambda=4$}

\addplot[brown,mark=x]
table[]{x y
0.47314 0.47718
0.18959 0.18924
0.058321 0.055632
0.018417 0.016979
0.0058541 0.0058792
0.0018656 0.0017549
0.00059354 0.00057203
0.00018906 0.00018148
};\addlegendentry{$(16,11)$, $\Lambda=4$}

\addplot[blue,mark = +,dotted,mark options=solid]
table[]{x y
0.58214 0.58019
0.19396 0.17607
0.060599 0.054834
0.019126 0.01705
0.0061228 0.0055147
0.0019441 0.0018416
};\addlegendentry{$(64,57)$, $\Lambda=2$}

\addplot[red,mark=o,dotted,mark options=solid]
table[]{x y
0.51183 0.51358
0.19456 0.18936
0.05776 0.059469
0.018947 0.018364
0.0060164 0.0055351
0.0018899 0.0016674
};\addlegendentry{$(32,26)$, $\Lambda=2$}

\addplot[brown,mark=x,dotted,mark options=solid]
table[]{x y
0.49153 0.45276
0.18632 0.16552
0.056988 0.045864
0.017976 0.013142
0.0058701 0.0044721
0.0018754 0.00149928
0.00060223 0.00046542
0.00018841 0.00014992
};\addlegendentry{$(16,11)$, $\Lambda=2$}

%%
\addplot[blue,mark = +,dashed,mark options=solid]
table[]{x y
0.57318 0.56865
0.19451 0.13263
0.06217 0.015306
0.020214 0.0010616
};\addlegendentry{$(64,57)$, $\Lambda=1$}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.51452 0.51069
0.1803 0.1099
0.060305 0.012783
0.01948 0.00097895
};\addlegendentry{$(32,26)$, $\Lambda=1$}

\addplot[brown,mark=x,dashed,mark options=solid]
table[]{x y
0.49299 0.48574
0.17075 0.098321
0.05927 0.009048
0.018887 0.00073434
};\addlegendentry{$(16,11)$, $\Lambda=1$}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/product_GCD.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
legend columns=1,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-8,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER/BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\begin{comment}
% TUB
\addplot[gray,dashed,mark=x,mark options=solid]
table[]{x y
2.5 0.00210356902654887
3 0.000386203977514793
3.5 5.80198144702121e-05
4 6.96045269469839e-06
};\addlegendentry{$(16^2,11^2)$ TUB}

\addplot[gray,dashed,mark=o,mark options=solid]
table[]{x y
2.5 0.000679347220567568
3 6.49924756527169e-05
3.5 4.69972289026343e-06
};\addlegendentry{$(32^2,26^2)$ TUB}

\addplot[gray,dashed,mark=+,mark options=solid]
table[]{x y
2.5 0.000996251100182271
3 6.00277064847679e-05
3.5 2.58409980122369e-06
};\addlegendentry{$(64^2,57^2)$ TUB}
\end{comment}

% BLER
\addplot[red,mark=x]
table[]{x y
0 0.9375
0.5 0.66667
1 0.32258
1.5 0.088757
2 0.02627
2.5 0.0038765
3 0.00056871
3.5 9.7087e-05
4 1.1511e-05
};\addlegendentry{$(16^2,11^2)$ SO-GCD-ORB}

\addplot[blue,mark=o]
table[]{x y
1 1
1.5 0.68182
2 0.067873
2.5 0.002474
3 0.00016164
3.5 8e-06
};\addlegendentry{$(32^2,26^2)$ SO-GCD-ORB}

\addplot[brown,mark=+]
table[]{x y
2 1
2.25 1
2.5 0.45455
2.75 0.040706
3 0.0005877
3.25 4.2981e-05
3.5 6.2399e-06
};\addlegendentry{$(64^2,57^2)$ SO-GCD-ORB}

%BER
\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.1015
0.5 0.068136
1 0.034035
1.5 0.0086312
2 0.0020697
2.5 0.00027552
3 3.5094e-05
3.5 6.8736e-06
4 7.8641e-07
};%\addlegendentry{$(16^2,11^2)$ SO-GCD-ORB}

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
1 0.07357
1.5 0.041992
2 0.0030456
2.5 7.3318e-05
3 2.9889e-06
3.5 1.1432e-07
};%\addlegendentry{$(32^2,26^2)$ SO-GCD-ORB}

\addplot[brown,mark=+,dashed,mark options=solid]
table[]{x y
2 0.047471
2.25 0.037765
2.5 0.012876
2.75 0.00082731
3 5.4581e-06
3.25 2.3032e-07
3.5 2.9311e-08
};%\addlegendentry{$(64^2,57^2)$ SO-GCD-ORB}

\end{semilogyaxis}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
legend columns=1,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e1,
ymax=1e6,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

% # guess
\addplot[red,mark=x]
table[]{x y
0 19629
0.5 15082
1 9333.9
1.5 5006
2 3106.6
2.5 2277.9
3 1940.6
3.5 1749.1
4 1607.4
};\addlegendentry{$(16^2,11^2)$ SO-GCD-ORB}

\addplot[blue,mark=o]
table[]{x y
1 1.3384e+05
1.5 1.1465e+05
2 46545
2.5 22595
3 16422
3.5 13746
};\addlegendentry{$(32^2,26^2)$ SO-GCD-ORB}

\addplot[brown,mark=+]
table[]{x y
2 6.7827e+05
2.25 6.9937e+05
2.5 5.2934e+05
2.75 2.6781e+05
3 1.5109e+05
3.25 1.0666e+05
3.5 7.9120e+04
};\addlegendentry{$(64^2,57^2)$ SO-GCD-ORB}

\begin{comment}
% parall
\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 2756.2
0.5 2144.8
1 1333
1.5 710.38
2 428.86
2.5 307.42
3 258.69
3.5 230.2
4 209.26
};%\addlegendentry{$(16^2,11^2)$ SO-GCD-ORB}

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
1 10867
1.5 10123
2 4251.4
2.5 2005
3 1432.5
3.5 1199.1
};%\addlegendentry{$(32^2,26^2)$ SO-GCD-ORB}

\addplot[brown,mark=+,dashed,mark options=solid]
table[]{x y
2 30584
2.25 32570
2.5 29217
2.75 16778
3 9465
3.25 6681
3.5 4956
};%\addlegendentry{$(64^2,57^2)$ SO-GCD-ORB}
\end{comment}

\end{semilogyaxis}

\end{tikzpicture}
